Generalized Framework for a Fair Comparison of Cellular and Cooperative Massive MIMO Systems

Cooperative massive multiple-input multiple-output (MIMO) promises large gains over cellular deployments, but existing comparisons of different architectures often mix antenna distribution, inter-site coordination, and processing assumptions. This paper introduces a graph-based framework for fair comparison of cellular, coordinated, and cell-free massive-MIMO systems. We differentiate between two key properties, namely antenna distribution and inter-site cooperation, which yields seven representative system types. We derive compatible uplink and downlink spectral efficiency (SE) expressions, including an uplink bound for detectors with mixed instantaneous and statistical effective channel state information (CSI), and adapt scalable user association and processing rules to all considered architectures. We evaluate these systems using extensive numerical simulations and show that for a fair comparison much larger simulation areas (at least 2.5 $\times$ 2.5 km2) than commonly used are required. We introduce the relative capacity, which measures how closely each architecture approaches centralized cell-free processing. The results show that coordinated, phase-aligned beamforming across spatially distributed antennas is the main source of cooperation gains. In dense deployments with few antennas per access point (AP), coordinated Distributed Antenna System (DAS) and hybrid cell-free architectures achieve much of the centralized cell-free performance while requiring substantially weaker midhaul assumptions.

==> tikz_images/example_performance_dl.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            table/col sep=comma,
            xmin=0,
            xmax=5,
            ymin=0,
            ymax=1,
            % the phantom stuff here is to trick the plot to be perfectly aligned with the relative capacity plots
            extra y ticks={0},
            extra y tick labels={\phantom{0.00}},
            extra y tick style={
                grid=none,
                tick style={draw=none},
            },
            every axis plot/.append style={thick},
            ylabel={\phantom{\phantom{$\kappa_{\mathrm{sys}}^{(10)}$}CDF\phantom{$\kappa_{\mathrm{sys}}^{(10)}$}}},
            ylabel shift=-0.35cm,
            yticklabel={\phantom{\pgfmathprintnumber{\tick}}},
            scale only axis,
            grid=major,
            height=4.0cm,
            width=0.90\linewidth,
        ]

        \addplot[color=tuhh_int_blue, mark=*, mark repeat=50, mark phase=0] table [x=x, y=dl]{plot_files/example_performance_cellular.csv};
        \addplot[color=tuhh_int_red, mark=square*, mark repeat=50, mark phase=10] table [x=x, y=dl]{plot_files/example_performance_coordinated_multi-cell.csv};
        \addplot[color=tuhh_int_light_green, mark=diamond*, mark repeat=50, mark phase=20] table [x=x, y=dl]{plot_files/example_performance_distributed_cf.csv};
        \addplot[color=tuhh_int_light_blue, mark=o, mark repeat=50, mark phase=30] table [x=x, y=dl]{plot_files/example_performance_cellular_das.csv};
        \addplot[color=tuhh_int_orange, mark=square,mark repeat=50, mark phase=40] table [x=x, y=dl]{plot_files/example_performance_coordinated_das.csv};
        \addplot[color=tuhh_int_green_blue, mark=diamond, mark repeat=50, mark phase=50] table [x=x, y=dl]{plot_files/example_performance_hybrid_cf.csv};
        \addplot[color=tuhh_int_black, style=ultra thick, mark=x, mark repeat=50, mark phase=60] table [x=x, y=dl]{plot_files/example_performance_centralized_cf.csv};
    \end{axis}
\end{tikzpicture}


==> tikz_images/example_performance_ul.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            table/col sep=comma,
            xmin=0,
            xmax=5,
            ymin=0,
            ymax=1,
            % the phantom stuff here is to trick the plot to be perfectly aligned with the relative capacity plots
            extra y ticks={0},
            extra y tick labels={\phantom{0.00}},
            extra y tick style={
                grid=none,
                tick style={draw=none},
            },
            every axis plot/.append style={thick},
            ylabel={\phantom{$\kappa_{\mathrm{sys}}^{(10)}$}CDF\phantom{$\kappa_{\mathrm{sys}}^{(10)}$}},
            ylabel shift=-0.35cm,
            scale only axis,
            grid=major,
            height=4.0cm,
            width=0.90\linewidth,
        ]

        \addplot[color=tuhh_int_blue, mark=*, mark repeat=50, mark phase=0] table [x=x, y=ul]{plot_files/example_performance_cellular.csv};

        \addplot[color=tuhh_int_red, mark=square*, mark repeat=50, mark phase=10] table [x=x, y=ul]{plot_files/example_performance_coordinated_multi-cell.csv};
        
        \addplot[color=tuhh_int_light_green, mark=diamond*, mark repeat=50, mark phase=20] table [x=x, y=ul]{plot_files/example_performance_distributed_cf.csv};

        \addplot[color=tuhh_int_light_blue, mark=o, mark repeat=50, mark phase=30] table [x=x, y=ul]{plot_files/example_performance_cellular_das.csv};
        
        \addplot[color=tuhh_int_orange, mark=square,mark repeat=50, mark phase=40] table [x=x, y=ul]{plot_files/example_performance_coordinated_das.csv};

        \addplot[color=tuhh_int_green_blue, mark=diamond, mark repeat=50, mark phase=50] table [x=x, y=ul]{plot_files/example_performance_hybrid_cf.csv};

        \addplot[color=tuhh_int_black, style=ultra thick, mark=x, mark repeat=50, mark phase=60] table [x=x, y=ul]{plot_files/example_performance_centralized_cf.csv};
    \end{axis}
\end{tikzpicture}


==> tikz_images/legend.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            hide axis,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            width=\textwidth,
            height=1.8cm,
            every axis plot/.append style={thick},
            legend style={
                    draw=black,
                    fill=white,
                    legend columns=4,
                    /tikz/every even column/.append style={column sep=0.71cm},
                    at={(0.5,0.5)},
                    anchor=center,
                },
        ]
        \addlegendimage{color=tuhh_int_blue, mark=*, thick}
        \addlegendentry{Cellular}

        \addlegendimage{color=tuhh_int_red, mark=square*, thick}
        \addlegendentry{Coordinated Multi-Cell}

        \addlegendimage{color=tuhh_int_light_green, mark=diamond*, thick}
        \addlegendentry{Distributed Cell-Free}

        \addlegendimage{color=white, thick}
        \addlegendentry{ }

        \addlegendimage{color=tuhh_int_light_blue, mark=o, thick}
        \addlegendentry{Cellular DAS}

        \addlegendimage{color=tuhh_int_orange, mark=square, thick}
        \addlegendentry{Coordinated DAS}

        \addlegendimage{color=tuhh_int_green_blue, mark=diamond, thick}
        \addlegendentry{Hybrid Cell-Free}

        \addlegendimage{color=tuhh_int_black, mark=x, ultra thick}
        \addlegendentry{Centralized Cell-Free}
    \end{axis}
\end{tikzpicture}


==> tikz_images/relative_capacity_antennas_per_ap.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            table/col sep=comma,
            trim axis left,
            trim axis right,
            xmin=0,
            xmax=24,
            xtick={1,2,3,6,10,15,24},
            extra x ticks={4},
            extra x tick labels={4},
            extra x tick style={
                tick label style={font=\bfseries},
                grid=major,
                major grid style={line width=1.0pt},
            },
            ymin=0,
            ymax=1.05,
            ytick={0,0.25,0.5,0.75,1.0},
            every axis plot/.append style={thick},
            ylabel={$\kappa_{\mathrm{sys}}^{(10)}$},
            ylabel shift=-0.35cm,
            scale only axis,
            grid=major,
            height=4.0cm,
            width=0.90\linewidth,
        ]
        \addplot[color=tuhh_int_blue, mark=*, mark repeat=1, mark phase=0]
        table [x=N, y=cellular]{plot_files/relative_capacity_antennas_per_ap.csv};

        \addplot[color=tuhh_int_red, mark=square*, mark repeat=1, mark phase=0]
        table [x=N, y=coordinated_multi_cell]{plot_files/relative_capacity_antennas_per_ap.csv};

        \addplot[color=tuhh_int_light_green, mark=diamond*, mark repeat=1, mark phase=0]
        table [x=N, y=distributed_cf]{plot_files/relative_capacity_antennas_per_ap.csv};

        \addplot[color=tuhh_int_light_blue, mark=o, mark repeat=1, mark phase=0]
        table [x=N, y=cellular_das]{plot_files/relative_capacity_antennas_per_ap.csv};

        \addplot[color=tuhh_int_orange, mark=square, mark repeat=1, mark phase=0]
        table [x=N, y=coordinated_das]{plot_files/relative_capacity_antennas_per_ap.csv};

        \addplot[color=tuhh_int_green_blue, mark=diamond, mark repeat=1, mark phase=0]
        table [x=N, y=hybrid_cf]{plot_files/relative_capacity_antennas_per_ap.csv};

        \addplot[color=tuhh_int_black, style=ultra thick, mark=x, mark repeat=1, mark phase=0]
        table [x=N, y=centralized_cf]{plot_files/relative_capacity_antennas_per_ap.csv};
    \end{axis}
\end{tikzpicture}


==> tikz_images/relative_capacity_ap_density.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            table/col sep=comma,
            scale only axis,
            trim axis left,
            trim axis right,
            xmin=0,
            xmax=200,
            ymin=0,
            ymax=1.05,
            ytick={0,0.25,0.5,0.75,1.0},
            every axis plot/.append style={thick},
            ylabel={$\kappa_{\mathrm{sys}}^{(10)}$},
            ylabel shift=-0.35cm,
            grid=major,
            xtick={0,25,50,75,125,150,175,200},
            extra x ticks={100},
            extra x tick labels={100},
            extra x tick style={
                tick label style={font=\bfseries},
                grid=major,
                major grid style={line width=1.0pt},
            },
            height=4.0cm,
            width=0.90\linewidth,
        ]
        \addplot[color=tuhh_int_blue, mark=*, mark repeat=1, mark phase=0]
        table [x=lambda_l, y=cellular]{plot_files/relative_capacity_ap_density.csv};

        \addplot[color=tuhh_int_red, mark=square*, mark repeat=1, mark phase=0]
        table [x=lambda_l, y=coordinated_multi_cell]{plot_files/relative_capacity_ap_density.csv};

        \addplot[color=tuhh_int_light_green, mark=diamond*, mark repeat=1, mark phase=0]
        table [x=lambda_l, y=distributed_cf]{plot_files/relative_capacity_ap_density.csv};

        \addplot[color=tuhh_int_light_blue, mark=o, mark repeat=1, mark phase=0]
        table [x=lambda_l, y=cellular_das]{plot_files/relative_capacity_ap_density.csv};

        \addplot[color=tuhh_int_orange, mark=square, mark repeat=1, mark phase=0]
        table [x=lambda_l, y=coordinated_das]{plot_files/relative_capacity_ap_density.csv};

        \addplot[color=tuhh_int_green_blue, mark=diamond, mark repeat=1, mark phase=0]
        table [x=lambda_l, y=hybrid_cf]{plot_files/relative_capacity_ap_density.csv};

        \addplot[color=tuhh_int_black, style=ultra thick, mark=x, mark repeat=1, mark phase=0]
        table [x=lambda_l, y=centralized_cf]{plot_files/relative_capacity_ap_density.csv};
    \end{axis}
\end{tikzpicture}


==> tikz_images/relative_capacity_cpu_density.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            table/col sep=comma,
            scale only axis,
            trim axis left,
            trim axis right,
            xmin=0,
            xmax=80,
            ymin=0,
            ymax=1.05,
            ytick={0,0.25,0.5,0.75,1.0},
            every axis plot/.append style={thick},
            ylabel={\phantom{$\kappa_{\mathrm{sys}}^{(10)}$}},
            ylabel shift=-0.35cm,
            grid=major,
            yticklabel={\phantom{\pgfmathprintnumber{\tick}}},
            % yticklabel={{\pgfmathprintnumber{\tick}}},
            xtick={0,20,40,60,80},
            extra x ticks={10},
            extra x tick labels={10},
            extra x tick style={
                tick label style={font=\bfseries},
                grid=major,
                major grid style={line width=1.0pt},
            },
            height=4.0cm,
            width=0.90\linewidth,
        ]
        % \addplot[color=tuhh_int_blue, mark=*, mark repeat=1, mark phase=0]
        % table [x=lambda_k, y=cellular]{plot_files/relative_capacity_cpu_density.csv};

        % \addplot[color=tuhh_int_red, mark=square*, mark repeat=1, mark phase=0]
        % table [x=lambda_k, y=coordinated_multi_cell]{plot_files/relative_capacity_cpu_density.csv};

        % \addplot[color=tuhh_int_light_green, mark=diamond*, mark repeat=1, mark phase=0]
        % table [x=lambda_k, y=distributed_cf]{plot_files/relative_capacity_cpu_density.csv};

        \addplot[color=tuhh_int_light_blue, mark=o, mark repeat=1, mark phase=0]
        table [x=lambda_j, y=cellular_das]{plot_files/relative_capacity_cpu_density.csv};

        \addplot[color=tuhh_int_orange, mark=square, mark repeat=1, mark phase=0]
        table [x=lambda_j, y=coordinated_das]{plot_files/relative_capacity_cpu_density.csv};

        \addplot[color=tuhh_int_green_blue, mark=diamond, mark repeat=1, mark phase=0]
        table [x=lambda_j, y=hybrid_cf]{plot_files/relative_capacity_cpu_density.csv};

        \addplot[color=tuhh_int_black, style=ultra thick, mark=x, mark repeat=1, mark phase=0]
        table [x=lambda_j, y=centralized_cf]{plot_files/relative_capacity_cpu_density.csv};
    \end{axis}
    % \path[use as bounding box]([xshift=-0.55cm,yshift=-0.45cm]current axis.south west) rectangle ([xshift=-2.25cm,yshift=0.05cm]current axis.north east);
\end{tikzpicture}


==> tikz_images/relative_capacity_ue_density.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            table/col sep=comma,
            scale only axis,
            trim axis left,
            trim axis right,
            xmin=0,
            xmax=63.5,
            ymin=0,
            ymax=1.05,
            ytick={0,0.25,0.5,0.75,1.0},
            every axis plot/.append style={thick},
            ylabel={\phantom{$\kappa_{\mathrm{sys}}^{(10)}$}},
            ylabel shift=-0.35cm,
            grid=major,
            yticklabel={\phantom{\pgfmathprintnumber{\tick}}},
            xtick={0,10,20,30,50,60},
            extra x ticks={40},
            extra x tick labels={40},
            extra x tick style={
                tick label style={font=\bfseries},
                grid=major,
                major grid style={line width=1.0pt},
            },
            height=4.0cm,
            width=0.90\linewidth,
        ]

        \addplot[color=tuhh_int_blue, mark=*, mark repeat=1, mark phase=0]
        table [x=lambda_k, y=cellular]{plot_files/relative_capacity_ue_density.csv};

        \addplot[color=tuhh_int_red, mark=square*, mark repeat=1, mark phase=0]
        table [x=lambda_k, y=coordinated_multi_cell]{plot_files/relative_capacity_ue_density.csv};

        \addplot[color=tuhh_int_light_green, mark=diamond*, mark repeat=1, mark phase=0]
        table [x=lambda_k, y=distributed_cf]{plot_files/relative_capacity_ue_density.csv};

        \addplot[color=tuhh_int_light_blue, mark=o, mark repeat=1, mark phase=0]
        table [x=lambda_k, y=cellular_das]{plot_files/relative_capacity_ue_density.csv};

        \addplot[color=tuhh_int_orange, mark=square, mark repeat=1, mark phase=0]
        table [x=lambda_k, y=coordinated_das]{plot_files/relative_capacity_ue_density.csv};

        \addplot[color=tuhh_int_green_blue, mark=diamond, mark repeat=1, mark phase=0]
        table [x=lambda_k, y=hybrid_cf]{plot_files/relative_capacity_ue_density.csv};

        \addplot[color=tuhh_int_black, style=ultra thick, mark=x, mark repeat=1, mark phase=0]
        table [x=lambda_k, y=centralized_cf]{plot_files/relative_capacity_ue_density.csv};
    \end{axis}
\end{tikzpicture}

